SynthSAEBench: Evaluating Sparse Autoencoders on Scalable Realistic Synthetic Data

Improving Sparse Autoencoders (SAEs) requires benchmarks that can precisely validate architectural innovations. Current LLM-based SAE benchmarks are too noisy to differentiate architectural improvements, while commonly used synthetic-data experiments are too small-scale, unstandardized, and unrealistic to be meaningful. We introduce SynthSAEBench, a benchmark and toolkit for evaluating SAEs against large-scale synthetic data with realistic feature characteristics including correlation, hierarchy, and superposition, while providing ground-truth features and firings. SynthSAEBench acts as a controlled lower-bound test: SAE architectures that fail when the Linear Representation Hypothesis holds by construction have little hope on real LLMs. The benchmark reproduces known LLM SAE phenomena including the disconnect between reconstruction and latent quality, poor SAE probing, and a precision-recall trade-off mediated by L0, demonstrating that SynthSAEBench findings reproduce results on LLM SAEs. We further identify a novel failure mode: Matching Pursuit SAEs exploit superposition noise to improve reconstruction without learning ground-truth features, suggesting more expressive encoding procedures can easily overfit. SynthSAEBench complements LLM benchmarks with ground-truth features and controlled ablations for diagnosing SAE failure modes, while providing a clear target for SAE architecture work.

==> figures/overview.tex <==
% % TikZ figure for SynthSAEBench overview
% % Requires: \usepackage{tikz}
% %           \usetikzlibrary{arrows.meta,positioning,fit,calc,shapes.geometric}

% \begin{tikzpicture}[
%     >=stealth,
%     treenode/.style={
%         circle,
%         draw,
%         minimum size=20pt,
%         inner sep=1pt,
%         font=\tiny
%     },
%     treeedge/.style={
%         draw,
%         thick
%     },
%     sectionlabel/.style={
%         font=\normalsize,
%         anchor=south
%     }
% ]

% % Section labels (above each panel)
% \node[sectionlabel] at (-4.5, 2.85) {Hierarchy};
% \node[sectionlabel] at (0, 2.85) {Correlation};
% \node[sectionlabel] at (4.5, 2.85) {Superposition};

% % ============ HIERARCHY SECTION ============
% % Tree nodes (centered horizontally at x = -4.5).
% % Node centers are inset by the 20pt node radius (~0.35 units) from the
% % Correlation/Superposition box edges (y in [-0.05, 2.7]) so the visible
% % circles align with the box top and bottom.
% \node[treenode] (animal) at (-4.5, 2.35) {Animal};
% \node[treenode] (dog)    at (-5.5, 1.35) {Dog};
% \node[treenode] (bird)   at (-3.5, 1.35) {Bird};
% \node[treenode] (poodle) at (-6.0, 0.35) {Poodle};
% \node[treenode] (husky)  at (-5.0, 0.35) {Husky};
% \node[treenode] (eagle)  at (-4.0, 0.35) {Eagle};
% \node[treenode] (hawk)   at (-3.0, 0.35) {Hawk};

% % Tree edges
% \draw[treeedge] (animal) -- (dog);
% \draw[treeedge] (animal) -- (bird);
% \draw[treeedge] (dog) -- (poodle);
% \draw[treeedge] (dog) -- (husky);
% \draw[treeedge] (bird) -- (eagle);
% \draw[treeedge] (bird) -- (hawk);

% % ============ CORRELATION SECTION ============
% % Correlation matrix - 5x5 grid (centered horizontally at x = 0)
% \def\cellsize{0.55}
% \def\matrixX{-1.375}
% \def\matrixY{-0.05}

% % Define colors
% \definecolor{darkblue}{RGB}{0,0,139}
% \definecolor{medblue}{RGB}{100,100,200}
% \definecolor{lightblue}{RGB}{200,200,255}
% \definecolor{vlightblue}{RGB}{230,230,255}
% \definecolor{vlightpink}{RGB}{255,245,245}
% \definecolor{lightpink}{RGB}{255,220,220}
% \definecolor{medpink}{RGB}{255,180,180}

% % Draw filled squares (row 0 = top row, row 4 = bottom row)
% % Row 0 (top)
% \fill[darkblue]   (\matrixX,             \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+\cellsize,   \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[lightpink]  (\matrixX+2*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+3*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[medpink]    (\matrixX+4*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);

% % Row 1
% \fill[vlightblue] (\matrixX,             \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[darkblue]   (\matrixX+\cellsize,   \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+2*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightpink] (\matrixX+3*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+4*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);

% % Row 2
% \fill[lightpink]  (\matrixX,             \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+\cellsize,   \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[darkblue]   (\matrixX+2*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+3*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[lightpink]  (\matrixX+4*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);

% % Row 3
% \fill[vlightblue] (\matrixX,             \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightpink] (\matrixX+\cellsize,   \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+2*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[darkblue]   (\matrixX+3*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
% \fill[vlightpink] (\matrixX+4*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);

% % Row 4 (bottom)
% \fill[medpink]    (\matrixX,             \matrixY) rectangle +(\cellsize, \cellsize);
% \fill[vlightblue] (\matrixX+\cellsize,   \matrixY) rectangle +(\cellsize, \cellsize);
% \fill[lightpink]  (\matrixX+2*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);
% \fill[vlightpink] (\matrixX+3*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);
% \fill[darkblue]   (\matrixX+4*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);

% % Draw outer border
% \draw[thin] (\matrixX, \matrixY) rectangle (\matrixX+5*\cellsize, \matrixY+5*\cellsize);

% % ============ SUPERPOSITION SECTION ============
% % Superposition box (centered horizontally at x = 4.5)
% \def\superSize{2.75}
% \def\superX{3.125}
% \def\superY{-0.05}

% % Draw box
% \draw[thin] (\superX, \superY) rectangle (\superX+\superSize, \superY+\superSize);

% % Draw dashed axes
% \draw[dashed, gray!60] (\superX+\superSize/2, \superY) -- (\superX+\superSize/2, \superY+\superSize);
% \draw[dashed, gray!60] (\superX, \superY+\superSize/2) -- (\superX+\superSize, \superY+\superSize/2);

% % Center point
% \pgfmathsetmacro{\cx}{\superX+\superSize/2}
% \pgfmathsetmacro{\cy}{\superY+\superSize/2}
% \def\radius{1.1}

% % Draw 6 vectors radiating from center, equally spaced (60 degrees apart)
% \definecolor{vecblue}{RGB}{30,100,200}

% \foreach \angle in {15, 75, 135, 195, 255, 315} {
%     \draw[vecblue, thick] (\cx, \cy) -- ({\cx+\radius*cos(\angle)}, {\cy+\radius*sin(\angle)});
%     \fill[vecblue] ({\cx+\radius*cos(\angle)}, {\cy+\radius*sin(\angle)}) circle (3pt);
% }

% \end{tikzpicture}

% TikZ figure for SynthSAEBench overview
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,positioning,fit,calc,shapes.geometric}

\begin{tikzpicture}[
    >=stealth,
    treenode/.style={
        circle,
        draw,
        minimum size=20pt,
        inner sep=1pt,
        font=\tiny
    },
    treeedge/.style={
        draw,
        thick
    },
    sectionlabel/.style={
        font=\normalsize,
        anchor=south
    }
]

% Title
\node[font=\large] at (0, 4.5) {SynthSAEBench feature characteristics};

% ============ HIERARCHY SECTION ============
\node[sectionlabel] at (0, 3.1) {Hierarchy};

% Tree nodes
\node[treenode] (animal) at (0, 2.6) {Animal};
\node[treenode] (dog) at (-1.4, 1.6) {Dog};
\node[treenode] (bird) at (1.4, 1.6) {Bird};
\node[treenode] (poodle) at (-2.1, 0.5) {Poodle};
\node[treenode] (husky) at (-0.7, 0.5) {Husky};
\node[treenode] (eagle) at (0.7, 0.5) {Eagle};
\node[treenode] (hawk) at (2.1, 0.5) {Hawk};

% Tree edges
\draw[treeedge] (animal) -- (dog);
\draw[treeedge] (animal) -- (bird);
\draw[treeedge] (dog) -- (poodle);
\draw[treeedge] (dog) -- (husky);
\draw[treeedge] (bird) -- (eagle);
\draw[treeedge] (bird) -- (hawk);

% ============ CORRELATION SECTION ============
% Label closer to the matrix
\node[sectionlabel] at (-1.7, -0.9) {Correlation};

% Correlation matrix - 5x5 grid
\def\cellsize{0.55}
\def\matrixX{-3.1}
\def\matrixY{-3.7}

% Define colors
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{medblue}{RGB}{100,100,200}
\definecolor{lightblue}{RGB}{200,200,255}
\definecolor{vlightblue}{RGB}{230,230,255}
\definecolor{vlightpink}{RGB}{255,245,245}
\definecolor{lightpink}{RGB}{255,220,220}
\definecolor{medpink}{RGB}{255,180,180}

% Draw filled squares (row 0 = top row, row 4 = bottom row)
% Row 0 (top)
\fill[darkblue] (\matrixX, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[lightpink] (\matrixX+2*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+3*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[medpink] (\matrixX+4*\cellsize, \matrixY+4*\cellsize) rectangle +(\cellsize, \cellsize);

% Row 1
\fill[vlightblue] (\matrixX, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[darkblue] (\matrixX+\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+2*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightpink] (\matrixX+3*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+4*\cellsize, \matrixY+3*\cellsize) rectangle +(\cellsize, \cellsize);

% Row 2
\fill[lightpink] (\matrixX, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[darkblue] (\matrixX+2*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+3*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);
\fill[lightpink] (\matrixX+4*\cellsize, \matrixY+2*\cellsize) rectangle +(\cellsize, \cellsize);

% Row 3
\fill[vlightblue] (\matrixX, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightpink] (\matrixX+\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+2*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
\fill[darkblue] (\matrixX+3*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);
\fill[vlightpink] (\matrixX+4*\cellsize, \matrixY+\cellsize) rectangle +(\cellsize, \cellsize);

% Row 4 (bottom)
\fill[medpink] (\matrixX, \matrixY) rectangle +(\cellsize, \cellsize);
\fill[vlightblue] (\matrixX+\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);
\fill[lightpink] (\matrixX+2*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);
\fill[vlightpink] (\matrixX+3*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);
\fill[darkblue] (\matrixX+4*\cellsize, \matrixY) rectangle +(\cellsize, \cellsize);

% Draw outer border
\draw[thin] (\matrixX, \matrixY) rectangle (\matrixX+5*\cellsize, \matrixY+5*\cellsize);

% ============ SUPERPOSITION SECTION ============
% Label closer to the box
\node[sectionlabel] at (1.7, -0.9) {Superposition};

% Superposition box
\def\superX{0.35}
\def\superY{-3.7}
\def\superSize{2.75}

% Draw box
\draw[thin] (\superX, \superY) rectangle (\superX+\superSize, \superY+\superSize);

% Draw dashed axes
\draw[dashed, gray!60] (\superX+\superSize/2, \superY) -- (\superX+\superSize/2, \superY+\superSize);
\draw[dashed, gray!60] (\superX, \superY+\superSize/2) -- (\superX+\superSize, \superY+\superSize/2);

% Center point
\pgfmathsetmacro{\cx}{\superX+\superSize/2}
\pgfmathsetmacro{\cy}{\superY+\superSize/2}
\def\radius{1.1}

% Draw 6 vectors radiating from center, equally spaced (60 degrees apart)
\definecolor{vecblue}{RGB}{30,100,200}

\foreach \angle in {15, 75, 135, 195, 255, 315} {
    \draw[vecblue, thick] (\cx, \cy) -- ({\cx+\radius*cos(\angle)}, {\cy+\radius*sin(\angle)});
    \fill[vecblue] ({\cx+\radius*cos(\angle)}, {\cy+\radius*sin(\angle)}) circle (3pt);
}

\end{tikzpicture}



==> figures/sampling_pipeline.tex <==
% TikZ figure for the sampling pipeline
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows,positioning,fit,calc,shapes.geometric}

\begin{tikzpicture}[
    >=stealth,
    node distance=0.4cm,
    stage/.style={
        draw,
        rounded corners=8pt,
        minimum height=2.8cm,
        minimum width=2.4cm,
        align=center,
        font=\small
    },
    arrow/.style={
        ->,
        thick,
        draw=gray!70,
        line width=2pt,
        shorten >=2pt,
        shorten <=2pt
    },
    bigarrow/.style={
        draw=gray!50,
        line width=2pt,
        shorten >=2pt,
        shorten <=2pt,
        -{Stealth[length=8pt,width=8pt]}
    },
    vec/.style={
        font=\scriptsize,
        inner sep=1pt
    },
    veclabel/.style={
        font=\small\itshape,
        above=2pt
    },
    treenode/.style={
        circle,
        draw,
        minimum size=14pt,
        inner sep=0pt,
        font=\scriptsize
    },
    treeedge/.style={
        draw,
        thick
    }
]

% Stage 1: Sample correlated firings
\node[stage] (stage1) {
    \raisebox{-.5\height}{\includegraphics[width=1.4cm]{assets/gaussian.png}}%
    \hspace{4pt}$> \tau$
};
\node[above=0.1cm of stage1, font=\small] {Sample correlated firings};

% Vector z
\node[right=0.6cm of stage1] (z) {
    \scriptsize
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{|c|}
    \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1} \\ \hline
    \end{tabular}
};
\node[veclabel] at (z.north) {$z$};

% Arrow 1
\draw[bigarrow] (stage1.east) -- (z.west);

% Stage 2: Sample magnitudes
\node[stage, right=0.6cm of z] (stage2) {
    $z \odot \mathcal{N}(\mu, \sigma)$
};
\node[above=0.1cm of stage2, font=\small] {Sample magnitudes};

% Arrow 2
\draw[bigarrow] (z.east) -- (stage2.west);

% Vector c1
\node[right=0.6cm of stage2] (c1) {
    \scriptsize
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{|c|}
    \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1.3} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0.9} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{3.2} \\ \hline
    \end{tabular}
};
\node[veclabel] at (c1.north) {$c$};

% Arrow 3
\draw[bigarrow] (stage2.east) -- (c1.west);

% Stage 3: Enforce hierarchy
\node[stage, right=0.6cm of c1, minimum width=3.2cm] (stage3) {
    \begin{tikzpicture}[scale=1.0]
        % Tree structure - increased spacing
        \node[treenode] (n1) at (0,0) {1};
        \node[treenode] (n2) at (-0.7,-0.7) {2};
        \node[treenode] (n3) at (0.7,-0.7) {3};
        \node[treenode] (n4) at (-1.05,-1.4) {4};
        \node[treenode] (n5) at (-0.35,-1.4) {5};
        \node[treenode] (n6) at (0.35,-1.4) {6};
        \node[treenode] (n7) at (1.05,-1.4) {7};
        \draw[treeedge] (n1) -- (n2);
        \draw[treeedge] (n1) -- (n3);
        \draw[treeedge] (n2) -- (n4);
        \draw[treeedge] (n2) -- (n5);
        \draw[treeedge] (n3) -- (n6);
        \draw[treeedge] (n3) -- (n7);
    \end{tikzpicture}
};
\node[above=0.1cm of stage3, font=\small] {Enforce hierarchy};

% Arrow 4
\draw[bigarrow] (c1.east) -- (stage3.west);

% Vector c2
\node[right=0.6cm of stage3] (c2) {
    \scriptsize
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{|c|}
    \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1.3} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0.9} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0} \\ \hline
    \end{tabular}
};
\node[veclabel] at (c2.north) {$c$};

% Arrow 5
\draw[bigarrow] (stage3.east) -- (c2.west);

% Stage 4: Apply feature dictionary
\node[stage, right=0.6cm of c2] (stage4) {
    $\mathbf{D}^\top c + \mathbf{b}$
};
\node[above=0.1cm of stage4, font=\small] {Apply feature dictionary};

% Arrow 6
\draw[bigarrow] (c2.east) -- (stage4.west);

% Vector a
\node[right=0.6cm of stage4] (a) {
    \scriptsize
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{|c|}
    \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{-2.1} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{1.9} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{-0.1} \\ \hline
    \rule[-1pt]{0pt}{8pt}\makebox[2em][c]{0.7} \\ \hline
    \end{tabular}
};
\node[veclabel] at (a.north) {$a$};

% Arrow 7
\draw[bigarrow] (stage4.east) -- (a.west);

\end{tikzpicture}

